Lorentz violating inflation and the Swampland

The swampland conjectures from String theory have had very interesting implications for cosmology and particularly for Inflation. It has been shown that the single field inflationary models in a GR based cosmology are in unavoidable tensions with these conjectures, while these single field models can still be consistent in certain non-trivial inflationary regimes. So it becomes interesting to see whether there is a way to overcome the issues of the swampland and single field inflation in an essentially GR based cosmology. We show that this can indeed be the case and for this, we consider a certain type of Lorentz violating inflationary scenario. We work out the swampland bounds for Lorentz violating inflationary models after which show that inflationary models which would have had otherwise serious tensions with these conjectures in a usual GR based scenario, can be very tranquil with the criterion in this regime. For this we take examples of Higgs inflation, radion gauge inflation and Spontaenous symmetry breaking inflation and show that the bounds imposed by the swampland on the Lorentz violating parameter can be easily satisfied in these models.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndCommentshttps://www.overleaf.com/project/5f328b897af7560001a3553e

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

